Towards Thinking-Optimal Scaling of Test-Time Compute for LLM Reasoning

Recent studies have shown that making a model spend more time thinking through longer Chain of Thoughts (CoTs) enables it to gain significant improvements in complex reasoning tasks. While current researches continue to explore the benefits of increasing test-time compute by extending the CoT lengths of Large Language Models (LLMs), we are concerned about a potential issue hidden behind the current pursuit of test-time scaling: Would excessively scaling the CoT length actually bring adverse effects to a model's reasoning performance? Our explorations on mathematical reasoning tasks reveal an unexpected finding that scaling with longer CoTs can indeed impair the reasoning performance of LLMs in certain domains. Moreover, we discover that there exists an optimal scaled length distribution that differs across different domains. Based on these insights, we propose a Thinking-Optimal Scaling strategy. Our method first uses a small set of seed data with varying response length distributions to teach the model to adopt different reasoning efforts for deep thinking. Then, the model selects its shortest correct response under different reasoning efforts on additional problems for self-improvement. Our self-improved models built upon Qwen2.5-32B-Instruct outperform other distillation-based 32B o1-like models across various math benchmarks, and achieve performance on par with the teacher model QwQ-32B-Preview that produces the seed data.

==> gpt_step_analysis_prompt.tex <==
\begin{prompt}{User Prompt for gpt-4o to Determine the Number of (Erroneous) Reasoning Rounds}
% \label{prompt:rwt}
You will be provided with a math problem and a solution generated by a reasoning model.
\\
The model's response may consist of multiple reasoning rounds.
\\
One reasoning round is a part of the full model generation and is defined as a complete reasoning process or verification process that explicitly contains the final answer.
\\
Your task is to carefully analyze the response to determine the number of reasoning rounds it contains, and identify how many of these solutions contain erroneous steps, including intermediate erroneous steps or erroneous final answer that is different from the ground truth answer.
\\
After you reasoning process, please give your final conclusions as ``\#\#\#\# Number of rounds: \textless number\textgreater" and ``\#\#\#\# Number of wrong rounds: \textless number\textgreater".
\\
\\
Problem: \{question\}
\\
Solution: \{solution\}
\\
Ground Truth Answer: \{answer\}
\end{prompt}

==> tag_prompts.tex <==
\begin{prompt}{System Prompts for QwQ-32B-Preview under Different Reasoning Efforts}
% \label{prompt:rwt}

\textbf{Low Reasoning Effort:} You have extremely limited time to think and respond to the user's query. Every additional second of processing and reasoning incurs a significant resource cost, which could affect efficiency and effectiveness. Your task is to prioritize speed without sacrificing essential clarity or accuracy. Provide the most direct and concise answer possible. Avoid unnecessary steps, reflections, verification, or refinements UNLESS ABSOLUTELY NECESSARY. Your primary goal is to deliver a quick, clear and correct response.
\\
\\
\textbf{Medium Reasoning Effort:} You have sufficient time to think and respond to the user's query, allowing for a more thoughtful and in-depth answer. However, be aware that the longer you take to reason and process, the greater the associated resource costs and potential consequences. While you should not rush, aim to balance the depth of your reasoning with efficiency. Prioritize providing a well-thought-out response, but do not overextend your thinking if the answer can be provided with a reasonable level of analysis. Use your reasoning time wisely, focusing on what is essential for delivering an accurate response without unnecessary delays and overthinking.
\\
\\
\textbf{High Reasoning Effort:} You have unlimited time to think and respond to the user's question. There is no need to worry about reasoning time or associated costs. Your only goal is to arrive at a reliable, correct final answer. Feel free to explore the problem from multiple angles, and try various methods in your reasoning. This includes reflecting on reasoning by trying different approaches, verifying steps from different aspects, and rethinking your conclusions as needed. You are encouraged to take the time to analyze the problem thoroughly, reflect on your reasoning promptly and test all possible solutions. Only after a deep, comprehensive thought process should you provide the final answer, ensuring it is correct and well-supported by your reasoning.
\end{prompt}
